CE-U: Cross Entropy Unlearning

Large language models memorize sensitive data from their pretraining corpora. In this work, we propose CE-U (Cross Entropy Unlearning), a loss function for unlearning. CE-U addresses fundamental limitations of gradient ascent approaches that suffer from vanishing gradients when model confidence is high and exploding gradients when confidence is low. We also unify standard cross entropy learning and unlearning into a single framework. On the TOFU benchmark for unlearning, CE-U achieves state-of-the-art results on LLaMA2-7B models without using an extra oracle model or additional positive samples. Our analysis reveals that the problematic gradient ascent component also exists in reinforcement learning algorithms like DPO and GRPO. This suggests that applying CE-U approach to reinforcement learning could be promising to improve stability and convergence.

==> ceu_vs_baseline.tex <==

% Generated from CSV files
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 3, horizontal sep=2cm, vertical sep=2cm},
    width=6.5cm,
    height=5cm,
    grid=both,
    xlabel={Model Utility (higher is better)},
    ylabel={Forget Quality\\(logarithmic, higher is better)},
    ylabel style={align=center},
    legend style={at={(-0.28,-0.35)}, anchor=north, legend columns=4, font=\tiny}
]
\nextgroupplot[title={ LLaMA2-7B Forget1\% }, ymin=-4.726047378642648, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.624, -3.298)(0.626, -3.298)(0.627, -3.726)(0.629, -3.298)(0.630, -3.298)(0.630, -3.298)(0.637, -3.298)(0.639, -3.298)(0.640, -3.298)(0.641, -3.298)};
\addplot[color=blue,mark=square*] coordinates {(0.624, -3.298)(0.638, -2.170)(0.640, -1.544)(0.631, -1.013)(0.612, -0.783)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.623, -2.520)(0.621, -2.896)(0.619, -2.896)(0.610, -2.170)(0.606, -1.845)};
\addplot[color=purple,mark=diamond*] coordinates {(0.623, -2.520)(0.621, -2.896)(0.618, -2.520)(0.609, -2.170)(0.605, -2.170)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.623, -2.520)(0.621, -2.896)(0.619, -2.896)(0.610, -2.170)(0.606, -1.845)};
\addplot[color=green,mark=oplus*] coordinates {(0.623, -2.520)(0.622, -2.520)(0.621, -2.896)(0.625, -2.170)(0.624, -1.845)};
\addplot[color=black,mark=+,only marks] coordinates {(0.623, -2.896)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.621, 0.000)};
\nextgroupplot[title={ Phi-1.5B Forget1\% }, ymin=-4.2976180478225885, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.422, -2.520)(0.422, -2.520)(0.424, -2.520)(0.421, -2.520)(0.422, -2.520)(0.422, -2.896)(0.422, -2.520)(0.422, -2.520)(0.423, -2.520)(0.422, -2.520)};
\addplot[color=blue,mark=square*] coordinates {(0.522, -2.520)(0.517, -2.896)(0.514, -3.298)(0.477, -2.520)(0.460, -2.520)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.520, -2.520)(0.519, -2.520)(0.522, -2.520)(0.522, -2.520)(0.524, -2.520)};
\addplot[color=purple,mark=diamond*] coordinates {(0.520, -2.520)(0.520, -2.520)(0.520, -2.520)(0.522, -2.520)(0.522, -2.520)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.520, -2.520)(0.519, -2.520)(0.523, -2.520)(0.519, -2.520)(0.522, -2.520)};
\addplot[color=green,mark=oplus*] coordinates {(0.520, -2.520)(0.520, -2.520)(0.517, -2.520)(0.520, -2.520)(0.518, -2.520)};
\addplot[color=black,mark=+,only marks] coordinates {(0.522, -2.520)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.519, 0.000)};
\nextgroupplot[title={ LLaMA2-7B Forget5\% }, ymin=-17.250497809351756, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.629, -15.464)(0.643, -16.250)(0.665, -15.464)(0.676, -14.325)(0.680, -13.955)(0.667, -8.728)(0.651, -6.336)(0.630, -4.323)(0.611, -2.681)(0.586, -2.366)};
\addplot[color=blue,mark=square*] coordinates {(0.666, -11.511)(0.626, -6.834)(0.587, -5.856)(0.556, -3.927)(0.535, -2.215)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.619, -14.325)(0.437, -6.336)(0.000, -3.927)(0.000, -4.323)(0.000, -6.834)};
\addplot[color=purple,mark=diamond*] coordinates {(0.618, -13.232)(0.496, -9.916)(0.404, -1.927)(0.126, -9.313)(0.302, -11.511)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.619, -13.955)(0.427, -6.834)(0.000, -2.681)(0.000, -3.735)(0.000, -6.834)};
\addplot[color=green,mark=oplus*] coordinates {(0.626, -12.184)(0.036, -9.313)(0.158, -8.728)(0.415, -9.612)(0.445, -9.612)};
\addplot[color=black,mark=+,only marks] coordinates {(0.623, -14.699)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.601, 0.000)};
\nextgroupplot[title={ Phi-1.5B Forget5\% }, ymin=-15.699405839275693, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.423, -14.699)(0.422, -14.325)(0.420, -14.699)(0.421, -13.955)(0.421, -13.591)(0.417, -12.528)(0.418, -11.845)(0.419, -11.183)(0.416, -10.859)(0.411, -9.916)};
\addplot[color=blue,mark=square*] coordinates {(0.523, -10.859)(0.512, -10.539)(0.502, -9.916)(0.499, -8.163)(0.465, -6.094)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.524, -11.511)(0.518, -9.916)(0.463, -5.856)(0.360, -1.789)(0.254, -0.950)};
\addplot[color=purple,mark=diamond*] coordinates {(0.525, -11.845)(0.523, -10.539)(0.476, -7.091)(0.437, -5.395)(0.420, -4.529)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.523, -11.511)(0.518, -10.225)(0.459, -5.856)(0.368, -2.069)(0.280, -0.750)};
\addplot[color=green,mark=oplus*] coordinates {(0.518, -11.511)(0.450, -7.888)(0.411, -7.888)(0.451, -8.443)(0.470, -8.728)};
\addplot[color=black,mark=+,only marks] coordinates {(0.522, -12.184)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.525, 0.000)};
\nextgroupplot[title={ LLaMA2-7B Forget10\% }, ymin=-39.16662361103192, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.642, -20.374)(0.677, -18.615)(0.664, -17.268)(0.621, -13.836)(0.569, -10.796)(0.402, -6.241)(0.191, -4.423)(0.081, -10.796)(0.045, -11.587)(0.027, -10.285)};
\addplot[color=blue,mark=square*] coordinates {(0.552, -7.915)(0.064, -0.141)(0.015, -9.541)(0.002, -24.548)(0.004, -16.614)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.627, -15.659)(0.000, -30.935)(0.000, -31.849)(0.000, -38.167)(0.000, -21.844)};
\addplot[color=purple,mark=diamond*] coordinates {(0.628, -19.660)(0.074, -3.476)(0.519, -16.292)(0.582, -22.982)(0.587, -24.548)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.630, -15.974)(0.000, -35.659)(0.000, -24.548)(0.000, -28.282)(0.000, -31.390)};
\addplot[color=green,mark=oplus*] coordinates {(0.256, -14.132)(0.351, -12.969)(0.527, -15.974)(0.539, -15.974)(0.536, -15.974)};
\addplot[color=black,mark=+,only marks] coordinates {(0.623, -20.737)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.614, 0.000)};
\nextgroupplot[title={ Phi-1.5B Forget10\% }, ymin=-22.10215565823704, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.424, -17.268)(0.420, -17.599)(0.419, -17.599)(0.417, -16.292)(0.411, -14.733)(0.362, -9.786)(0.244, -5.854)(0.127, -4.937)(0.079, -4.591)(0.058, -4.423)};
\addplot[color=blue,mark=square*] coordinates {(0.499, -13.544)(0.265, -6.046)(0.000, -1.090)(0.123, -2.257)(0.000, -12.969)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.520, -14.431)(0.325, -3.185)(0.000, -3.936)(0.000, -21.102)(0.000, -17.599)};
\addplot[color=purple,mark=diamond*] coordinates {(0.521, -15.974)(0.462, -11.320)(0.399, -5.478)(0.351, -2.769)(0.317, -1.683)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.522, -14.431)(0.358, -3.780)(0.000, -3.780)(0.000, -20.374)(0.000, -16.939)};
\addplot[color=green,mark=oplus*] coordinates {(0.512, -14.132)(0.415, -12.406)(0.479, -13.255)(0.473, -14.132)(0.465, -14.431)};
\addplot[color=black,mark=+,only marks] coordinates {(0.522, -15.659)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.532, 0.000)};
\legend{CE-U (LR=2e-06), CE-U (LR=4e-05), Grad. Ascent, Grad. Diff., KL Min., Pref. Opt., Finetune Model, Retain Model, 
};
\end{groupplot}
\end{tikzpicture}


==> llama_5p_plot.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=6.5cm,
    height=5cm,
    grid=both,
    xlabel={Model Utility (higher is better)},
    ylabel={Forget Quality\\(logarithmic, higher is better)},
    ylabel style={{align=center}},
    title={LLaMA2-7B Forget5\%},
    legend style={at={(0.41, -0.35)}, anchor=north, legend columns=3, font=\tiny},
ymin=-17.250497809351756, ymax=0, xmin=0]
\addplot[color=red,mark=*] coordinates {(0.629, -15.464)(0.643, -16.250)(0.665, -15.464)(0.676, -14.325)(0.680, -13.955)(0.667, -8.728)(0.651, -6.336)(0.630, -4.323)(0.611, -2.681)(0.586, -2.366)};
\addplot[color=blue,mark=square*] coordinates {(0.666, -11.511)(0.626, -6.834)(0.587, -5.856)(0.556, -3.927)(0.535, -2.215)};
\addplot[color=magenta,mark=triangle*] coordinates {(0.619, -14.325)(0.437, -6.336)(0.000, -3.927)(0.000, -4.323)(0.000, -6.834)};
\addplot[color=purple,mark=diamond*] coordinates {(0.618, -13.232)(0.496, -9.916)(0.404, -1.927)(0.126, -9.313)(0.302, -11.511)};
\addplot[color=cyan,mark=pentagon*] coordinates {(0.619, -13.955)(0.427, -6.834)(0.000, -2.681)(0.000, -3.735)(0.000, -6.834)};
\addplot[color=green,mark=oplus*] coordinates {(0.626, -12.184)(0.036, -9.313)(0.158, -8.728)(0.415, -9.612)(0.445, -9.612)};
\addplot[color=black,mark=+,only marks] coordinates {(0.623, -14.699)};
\addplot[color=brown,mark=star,only marks] coordinates {(0.601, 0.000)};
\legend{CE-U (LR=2e-06),CE-U (LR=4e-05),Grad. Ascent,Grad. Diff.,KL Min.,Pref. Opt.,Finetune Model,Retain Model};

\end{axis}
\end{tikzpicture}

